On observers in holographic maps

A straightforward gravitational path integral calculation implies that closed universes are trivial, described by a one dimensional Hilbert space. Two recent papers by Harlow-Usatyuk-Zhao and Abdalla-Antonini-Iliesiu-Levine have sought to ameliorate this issue by defining special rules to incorporate observers into the path integral. However, the proposed rules are different, leading to differing results for the Hilbert space dimension. Moreover, the former work offers a holographic map realized using a non-isometric code construction to complement their path integral result and clarify its physics. In this work, we propose a non-isometric code that implements the second construction, allowing thorough comparison. Our prescription may be thought of as simply removing the portion of the map that acts on the observer, while preserving the rest, creating an effective holographic boundary at the observer-environment interface. This proposal can be directly applied to general holographic maps for both open and closed universes of any dimension.

==> figures/avg_Harlow.tex <==
\scalebox{0.85}{
\begin{tikzpicture}

\newcommand{\V}[5]{
    \begin{scope}[shift={(#1,#2)},yscale=#3]
        \draw[fill=gray!30,thick] (0,0) rectangle (1,1);
        \node[scale=1.4] at (0.5,0.5) {#4};
        \draw[fill=gray!30,thick] (1.5,0) rectangle (2.5,1);
        \node[scale=1.4] at (2,0.5) {#5};

        \draw[line width=2pt, redkenny] (0.25,-0.5) -- (0.25,0);
        \draw[thick] (0.75,-0.25) -- (0.75,0);
        \node[scale=0.6] at (0.75,-0.45) {$f_1$};
        \draw[thick] (1.75,-0.25) -- (1.75,0);
        \node[scale=0.6] at (1.75,-0.45) {$f_2$};
        \draw[line width=2pt, greenkenny] (2.25,-0.5) -- (2.25,0);

        \draw[thick] (0.25,1) -- (0.25,1.5);
        \draw[thick] (0.75,1) -- (0.75,1.25) -- (1.25,1.5) -- (1.75,1.25) -- (1.75,1);
        \draw[thick] (2.25,1) -- (2.25,1.5);
    \end{scope}
}

\newcommand{\RHS}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[line width=2pt, redkenny] (7.5,-0.5) -- (7.5,0);
        \draw[line width=2pt, redkenny] (7.5,3.5) -- (7.5,4);
        \draw[line width=2pt, greenkenny] (8,-0.5) -- (8,0);
        \draw[line width=2pt, greenkenny] (8,3.5) -- (8,4);
        \draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (7.4,-0.6) -- (8.1,-0.6);
        \node[scale=1] at (7.75,-1.15) {$|\phi\rangle$};
        \draw[decorate,decoration={brace,amplitude=6pt},thick] (7.4,4.1) -- (8.1,4.1);
        \node[scale=1] at (7.75,4.65) {$\langle\psi|$};
        
        \draw[line width=2pt, redkenny] (9,-0.5) -- (9,0);
        \draw[line width=2pt, redkenny] (9,3.5) -- (9,4);
        \draw[line width=2pt, greenkenny] (9.5,-0.5) -- (9.5,0);
        \draw[line width=2pt, greenkenny] (9.5,3.5) -- (9.5,4);
        \draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (8.9,-0.6) -- (9.6,-0.6);
        \node[scale=1] at (9.25,-1.15) {$|\psi\rangle$};
        \draw[decorate,decoration={brace,amplitude=6pt},thick] (8.9,4.1) -- (9.6,4.1);
        \node[scale=1] at (9.25,4.65) {$\langle\phi|$};
    \end{scope}
}

% \node[yscale=3,xscale=1.75] at (-3.5,1.75) {$\int$};
% \node[scale=1.25] at (-1.75,1.75) {$dO_1 dO_2 \, d_1^2 d_2^2$};

\V{0}{0}{1}{$O_1$}{$O_2$};
\node[scale=0.75] at (0.25,1.75) {$|0\rangle\langle0|$};
\node[scale=0.75] at (2.25,1.75) {$|0\rangle\langle0|$};
\V{0}{3.5}{-1}{$O_1^\intercal$}{$O_2^\intercal$};
\V{3}{0}{1}{$O_1$}{$O_2$};
\node[scale=0.75] at (3.25,1.75) {$|0\rangle\langle0|$};
\node[scale=0.75] at (5.25,1.75) {$|0\rangle\langle0|$};
\V{3}{3.5}{-1}{$O_1^\intercal$}{$O_2^\intercal$};

\draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (0,-0.6) -- (2.5,-0.6);
\node[scale=1] at (1.25,-1.15) {$|\phi\rangle$};
\draw[decorate,decoration={brace,amplitude=6pt},thick] (0,4.1) -- (2.5,4.1);
\node[scale=1] at (1.25,4.65) {$\langle\psi|$};
\draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (3,-0.6) -- (5.5,-0.6);
\node[scale=1] at (4.25,-1.15) {$|\psi\rangle$};
\draw[decorate,decoration={brace,amplitude=6pt},thick] (3,4.1) -- (5.5,4.1);
\node[scale=1] at (4.25,4.65) {$\langle\phi|$};

\draw[thick] [arrows = {-Latex[width=7pt, length=7pt]}] (6,1.75) -- (7,1.75);
\node[scale=0.8] at (6.5,2.15) {$\overline{O_1}\, \overline{O_2}$};

\RHS{0}{0};
\draw[thick] (7.5,0) -- (7.5,3.5);
\draw[thick] (8,0) -- (8,3.5);
\draw[thick] (9,0) -- (9,3.5);
\draw[thick] (9.5,0) -- (9.5,3.5);

\node[scale=1.25] at (10.5,1.75) {$+$};

\RHS{4}{0};
\draw[thick] (11.5,0) -- (13,3.5);
\draw[thick] (12,0) -- (13.5,3.5);
\draw[thick] (13,0) -- (11.5,3.5);
\draw[thick] (13.5,0) -- (12,3.5);

\node[scale=1.25] at (14.5,1.75) {$+$};

\RHS{8}{0};

\draw[thick] (15.5,0) -- (15.5,0.25) -- (17,0.25) -- (17,0);
\draw[thick] (16,0) -- (16,0.5) -- (17.5,0.5) -- (17.5,0);
\draw[thick] (15.5,3.5) -- (15.5,3.25) -- (17,3.25) -- (17,3.5);
\draw[thick] (16,3.5) -- (16,3) -- (17.5,3) -- (17.5,3.5);
    
\end{tikzpicture}
}

==> figures/avg_Harlow_Obs.tex <==
\scalebox{0.85}{
\begin{tikzpicture}

\newcommand{\V}[4]{
    \begin{scope}[shift={(#1-0.25,#2)},yscale=#3]
        \draw[fill=gray!30,thick] (1.5,0) rectangle (2.5,1);
        \node[scale=1.4] at (2,0.5) {#4};

        \draw[line width=2pt, redkenny] (0.5,-0.5) -- (0.5,0);
        \draw[thick] (1.75,-0.25) -- (1.75,0);
        \node[scale=0.6] at (1.75,-0.45) {$f_2$};
        \draw[line width=2pt, greenkenny] (2.25,-0.5) -- (2.25,0);

        \draw[thick] (1.75,1) -- (1.75,1.5);
        \draw[thick] (2.25,1) -- (2.25,1.5);
    \end{scope}
}

\newcommand{\RHS}[2]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[line width=2pt, redkenny] (7.5,-0.5) -- (7.5,0);
        \draw[line width=2pt, redkenny] (7.5,3.5) -- (7.5,4);
        \draw[line width=2pt, greenkenny] (8,-0.5) -- (8,0);
        \draw[line width=2pt, greenkenny] (8,3.5) -- (8,4);
        \draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (7.4,-0.6) -- (8.1,-0.6);
        \node[scale=1] at (7.75,-1.15) {$|\phi\rangle$};
        \draw[decorate,decoration={brace,amplitude=6pt},thick] (7.4,4.1) -- (8.1,4.1);
        \node[scale=1] at (7.75,4.65) {$\langle\psi|$};
        
        \draw[line width=2pt, redkenny] (9,-0.5) -- (9,0);
        \draw[line width=2pt, redkenny] (9,3.5) -- (9,4);
        \draw[line width=2pt, greenkenny] (9.5,-0.5) -- (9.5,0);
        \draw[line width=2pt, greenkenny] (9.5,3.5) -- (9.5,4);
        \draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (8.9,-0.6) -- (9.6,-0.6);
        \node[scale=1] at (9.25,-1.15) {$|\psi\rangle$};
        \draw[decorate,decoration={brace,amplitude=6pt},thick] (8.9,4.1) -- (9.6,4.1);
        \node[scale=1] at (9.25,4.65) {$\langle\phi|$};
    \end{scope}
}

% \node[yscale=3,xscale=1.75] at (-3.5,1.75) {$\int$};
% \node[scale=1.25] at (-1.75,1.75) {$dO_1 dO_2 \, d_1^2 d_2^2$};

\V{0}{0}{1}{$O_2$};
\draw[thick] (0.25,0) -- (0.25,3.5);
\draw[thick] (1.5,1.5) -- (1.5,2);
\node[scale=0.75] at (2,1.75) {$|0\rangle\langle0|$};
\V{0}{3.5}{-1}{$O_2^\intercal$};
\V{3}{0}{1}{$O_2$};
\draw[thick] (3.25,0) -- (3.25,3.5);
\draw[thick] (4.5,1.5) -- (4.5,2);
\node[scale=0.75] at (5,1.75) {$|0\rangle\langle0|$};
\V{3}{3.5}{-1}{$O_2^\intercal$};

\draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (0,-0.6) -- (2.25,-0.6);
\node[scale=1] at (1.125,-1.15) {$|\phi\rangle$};
\draw[decorate,decoration={brace,amplitude=6pt},thick] (0,4.1) -- (2.25,4.1);
\node[scale=1] at (1.125,4.65) {$\langle\psi|$};
\draw[decorate,decoration={brace,amplitude=6pt,mirror},thick] (3,-0.6) -- (5.25,-0.6);
\node[scale=1] at (4.125,-1.15) {$|\psi\rangle$};
\draw[decorate,decoration={brace,amplitude=6pt},thick] (3,4.1) -- (5.25,4.1);
\node[scale=1] at (4.125,4.65) {$\langle\phi|$};

\draw[thick] [arrows = {-Latex[width=7pt, length=7pt]}] (6,1.75) -- (7,1.75);
\node[scale=0.8] at (6.5,2.15) {$\overline{O_2}$};

\RHS{0}{0};
\draw[thick] (7.5,0) -- (7.5,3.5);
\draw[thick] (8,0) -- (8,3.5);
\draw[thick] (9,0) -- (9,3.5);
\draw[thick] (9.5,0) -- (9.5,3.5);

\node[scale=1.25] at (10.5,1.75) {$+\, e^{-2S_0}$};

\RHS{4}{0};
\draw[thick] (11.5,0) -- (11.5,3.5);
\draw[thick] (12,0) -- (13.5,3.5);
\draw[thick] (13,0) -- (13,3.5);
\draw[thick] (13.5,0) -- (12,3.5);

\node[scale=1.25] at (14.5,1.75) {$+\, e^{-2S_0}$};

\RHS{8}{0};

\draw[thick] (15.5,0) -- (15.5,3.5);
\draw[thick] (16,0) -- (16,0.5) -- (17.5,0.5) -- (17.5,0);
\draw[thick] (17,0) -- (17,3.5);
\draw[thick] (16,3.5) -- (16,3) -- (17.5,3) -- (17.5,3.5);
    
\end{tikzpicture}
}

==> figures/dO_LHS.tex <==
\scalebox{0.7}{
\begin{tikzpicture}

\newcommand{\Obox}[3]{
    \begin{scope}[shift={(#1,#2)}]
        \draw[fill=gray!30,thick] (0,0) rectangle (1,1);
        \node[font=\Large] at (0.5,0.5) {#3};
        \draw[thick] (0.5,-0.5) -- (0.5,0);
        \draw[thick] (0.5,1) -- (0.5,1.5);
    \end{scope}
}

\Obox{0}{0}{$O$};
\node[font=\large] at (0.5,2) {$|0\rangle\langle0|$};
\Obox{0}{3}{$O^\intercal$};

\Obox{1.5}{0}{$O$};
\node[font=\large] at (2,2) {$|0\rangle\langle0|$};
\Obox{1.5}{3}{$O^\intercal$};

    
\end{tikzpicture}
}

==> figures/figChutes.tex <==
\begin{tikzpicture}
    \node (botr) at (0.75, -1.5) {}; %bottom right cap
    \node (topr) at (0.75, 1.5) {}; %top right cap
    \node (botl) at (-0.75, -1.5) {};%bottom left cap
    \node (topl) at (-0.75, 1.5) {}; %top left cap


    \draw[fill=gray] (1.25,-1.5) -- (-0.25, 1.5) -- (-1.25,1.5) -- (0.25,-1.5) -- cycle;
    \draw[fill=gray] (-1.25,-1.5) -- (0.25, 1.5) -- (1.25,1.5) -- (-0.25,-1.5) -- cycle;

    
    \draw[fill=white] (botl) ellipse(5mm and 2mm);
    \draw[fill=white] (botr) ellipse(5mm and 2mm);
    \draw[fill=white] (topl) ellipse(5mm and 2mm);
    \draw[fill=white] (topr) ellipse(5mm and 2mm);
\end{tikzpicture}

==> figures/figCylinder.tex <==
\begin{tikzpicture}
    \node (botr) at (0.75, -1.5) {}; %bottom right cap
    \node (topr) at (0.75, 1.5) {}; %top right cap
    \node (botl) at (-0.75, -1.5) {};%bottom left cap
    \node (topl) at (-0.75, 1.5) {}; %top left cap

    \draw[fill=gray] (1.25,-1.5) -- (1.25, 1.5) -- (0.25,1.5) -- (0.25,-1.5) -- cycle;
    \draw[fill=gray] (-1.25,-1.5) -- (-1.25, 1.5) -- (-0.25,1.5) -- (-0.25,-1.5) -- cycle;

    \draw[fill=white] (botl) ellipse(5mm and 2mm);
    \draw[fill=white] (botr) ellipse(5mm and 2mm);
    \draw[fill=white] (topl) ellipse(5mm and 2mm);
    \draw[fill=white] (topr) ellipse(5mm and 2mm);
\end{tikzpicture}

==> figures/figHarlow.tex <==
\scalebox{1.5}{
\begin{tikzpicture}

\node at (-1.25,0.5) {$V = \sqrt{d_1 d_2}$};

\node[scale=0.9] at (0.25,-0.75) {$b_1$};
\draw[thick] (0.25,-0.5) -- (0.25,0);
\node[scale=0.6] at (0.75,-0.5) {$|\psi_0\rangle_{f_1}$};
\draw[thick] (0.75,-0.25) -- (0.75,0);
\draw[fill=gray!30,thick] (0,0) rectangle (1,1);
\node[font=\large] at (0.5,0.5) {$O_1$};
\draw[thick] (0.25,1) -- (0.25,1.5);
\node[scale=0.75] at (0.25,1.75) {$\langle0|_1$};

\node[scale=0.9] at (2.25,-0.75) {$b_2$};
\draw[thick] (2.25,-0.5) -- (2.25,0);
\node[scale=0.6] at (1.75,-0.5) {$|\psi_0\rangle_{f_2}$};
\draw[thick] (1.75,-0.25) -- (1.75,0);
\draw[fill=gray!30,thick] (1.5,0) rectangle (2.5,1);
\node[font=\large] at (2,0.5) {$O_2$};
\draw[thick] (2.25,1) -- (2.25,1.5);
\node[scale=0.75] at (2.25,1.75) {$\langle0|_2$};

\draw[thick] (0.75,1) -- (0.75,1.25) -- (1.25,1.5) -- (1.75,1.25) -- (1.75,1);
\node[scale=0.6] at (1.25,1.65) {$\langle\text{MAX}|_{B_1 B_2}$};
    
\end{tikzpicture}
}

==> figures/figHarlow_Obs.tex <==
\scalebox{1.5}{
\begin{tikzpicture}

\node at (-1.25,0.5) {$V_{Ob} = \sqrt{\frac{d_2}{e^{2S_0}}}$};

\node[scale=0.9] at (0.5,-0.75) {$Ob$};
\draw[thick] (0.5,-0.5) -- (0.5,1.5);

\node[scale=0.9] at (2.25,-0.75) {$M$};
\draw[thick] (2.25,-0.5) -- (2.25,0);
\node[scale=0.6] at (1.75,-0.5) {$|\psi_0\rangle_{f_2}$};
\draw[thick] (1.75,-0.25) -- (1.75,0);
\draw[fill=gray!30,thick] (1.5,0) rectangle (2.5,1);
\node[font=\large] at (2,0.5) {$O_2$};
\draw[thick] (2.25,1) -- (2.25,1.5);
\node[scale=0.75] at (2.25,1.75) {$\langle0|_2$};
\draw[thick] (1.75,1) -- (1.75,1.5);
\node[scale=0.75] at (1.75,1.75) {$B_2$};
    
\end{tikzpicture}
}

==> figures/figLadders.tex <==
\begin{tikzpicture}
    \node (botr) at (0.75, -1.5) {}; %bottom right cap
    \node (topr) at (0.75, 1.5) {}; %top right cap
    \node (botl) at (-0.75, -1.5) {};%bottom left cap
    \node (topl) at (-0.75, 1.5) {}; %top left cap

    \draw [fill=gray] (1.25,-1.5) arc(0:180:1.25) -- (-0.25,-1.5) arc (180:0:0.25)--cycle;
    \draw [fill=gray] (-1.25,1.5) arc(180:360:1.25) -- (0.25,1.5) arc (360:180:0.25)--cycle;

    \draw[fill=white] (botl) ellipse(5mm and 2mm);
    \draw[fill=white] (botr) ellipse(5mm and 2mm);
    \draw[fill=white] (topl) ellipse(5mm and 2mm);
    \draw[fill=white] (topr) ellipse(5mm and 2mm);
\end{tikzpicture}

==> figures/figSimpleTN.tex <==
\scalebox{1.5}{
\begin{tikzpicture}

\node at (-1.25,0.5) {$V_2 = \sqrt{d_1 d_2}$};

\node[anchor=south east,scale=0.9] at (0.25,-0.75) {$b_1$};
\draw[thick] (0.25,-0.5) -- (0.25,0);
\draw[fill=gray!30,thick] (0,0) rectangle (1,1);
\node[font=\large] at (0.5,0.5) {$O_1$};
\draw[thick] (0.5,1) -- (0.5,1.5);
\node[scale=0.75] at (0.5,1.75) {$\langle0|_1$};

\node[anchor=south west,scale=0.9] at (2.25,-0.75) {$b_2$};
\draw[thick] (2.25,-0.5) -- (2.25,0);
\draw[fill=gray!30,thick] (1.5,0) rectangle (2.5,1);
\node[font=\large] at (2,0.5) {$O_2$};
\draw[thick] (2,1) -- (2,1.5);
\node[scale=0.75] at (2,1.75) {$\langle0|_2$};

\draw[thick] (0.75,0) -- (0.75,-0.25) -- (1.25,-0.5) -- (1.75,-0.25) -- (1.75,0);
\node[scale=0.75] at (1.25,-0.75) {$|\text{MAX}\rangle_{a_1 a_2}$};

\draw[thick] [arrows = {-Latex[width=7pt, length=7pt]}] (3.25,0.5) -- (4.25,0.5);

\draw[thick] (5.25,1.25) -- (5.25,0.5) -- (7.25,0.5) -- (7.25,1.25);
\draw[line width=2pt,bluekenny] (5.25,0.5) -- (6.,0.5);
\draw[line width=2pt,orangekenny] (6.5,0.5) -- (7.25,0.5);
\draw[fill=black] (5.25,0.5) circle (3pt);
\draw[fill=black] (7.25,0.5) circle (3pt);

\node[scale=0.75,anchor=north east] at (5.25,0.5) {$T_1$};
\node[scale=0.75,anchor=north west] at (7.25,0.5) {$T_2$};
\node[scale=0.9] at (5.25,1.5) {$b_1$};
\node[scale=0.9] at (7.25,1.5) {$b_2$};
\node[scale=0.75,bluekenny] at (5.75,0.25) {$a_1$};
\node[scale=0.75,orangekenny] at (6.75,0.25) {$a_2$};
    
\end{tikzpicture}
}

==> figures/figTN.tex <==
    \begin{tikzpicture}
    %This section draws the ellipse
    %Dashed ellipse, all the way around
    \draw[line width = 1pt, dash pattern=on 1pt off 5pt] (3,0) arc [start angle = 0, end angle = 360, x radius = 3, y radius =2];
    
    %non-dashed portions of the ellipse
    \draw[line width = 1pt] (0,2) arc [start angle = 90, end angle = 163, x radius = 3, y radius = 2]; 
    \draw[line width = 1pt] (0,2) arc [start angle = 90, end angle = -110, x radius = 3, y radius = 2]; 

    %draws the colored legs
    \draw[line width = 2pt, bluekenny] (0,2) arc [start angle = 90, end angle = 75, x radius = 3, y radius = 2];
    \draw[line width = 2pt, orangekenny] (0,2) arc [start angle = 90, end angle = 105, x radius = 3, y radius = 2];

    %Draws the tensor nodes.
    \draw[fill] (2,1.5) circle (3pt);
    \draw[fill] (0,2) circle (3pt);
    \draw[fill] (-2,1.5) circle (3pt);
    \draw[fill] (0,-2) circle (3pt);
    \draw[fill] (2, -1.5) circle (3pt);
    \draw[fill] (3,0) circle (3pt);

    %Draws the bulk legs from the tensor nodes.
    \draw[thick] (2,1.5) -- (2,2.5);
    \draw[thick] (0,2) -- (0,3);
    \draw[thick] (-2,1.5) -- (-2,2.5);
    \draw[thick] (0,-2) -- (0,-1);
    \draw[thick] (2, -1.5) -- (2, -0.5);
    \draw[thick] (3,0) -- (3,1);

    %Labels the tensor nodes.
    \node[anchor = south west] at (2,1.5) {$2$};
    \node[anchor = north] at (0,2) {$i=1$};
    \node[bluekenny] at (0.7,2.25) {$a'_1$};
    \node[orangekenny] at (-0.7,2.25) {$a_1$};
    \node[anchor = west] at (0,2.85) {$b_1$};
    \node[anchor = north west] at (-2, 1.5) {$n$};        
    \node[anchor = south east] at (0, -2) {$5$};
    \node[anchor = west] at (3,0) {$3$};
    \node[anchor = south east] at (2, -1.5) {$4$};
    
    
\end{tikzpicture}

==> figures/figTNobs.tex <==
    \begin{tikzpicture}
    %This section draws the ellipse
    \draw[line width = 1pt, dash pattern=on 1pt off 5pt] (3,0) arc [start angle = 0, end angle = 360, x radius = 3, y radius =2];
    
    %non-dashed portions of the ellipse
    \draw[line width = 1pt] (0,2) arc [start angle = 90, end angle = 163, x radius = 3, y radius = 2]; 
    \draw[line width = 1pt] (0,2) arc [start angle = 90, end angle = -110, x radius = 3, y radius = 2]; 

    %Draws the bulk legs from the tensor nodes.
    \draw[thick] (2,1.5) -- (2,2.5);
    \draw[thick] (0,2) -- (0,3);
    \draw[thick] (-2,1.5) -- (-2,2.5);
    \draw[thick] (0,-2) -- (0,-1);
    \draw[thick] (2, -1.5) -- (2, -0.5);
    \draw[thick] (3,0) -- (3,1);

    %Draws the tensor nodes.
    \draw[fill] (2,1.5) circle (3pt);
    \draw[fill=white] (0,2) circle (3pt);
    \draw[fill] (-2,1.5) circle (3pt);
    \draw[fill] (0,-2) circle (3pt);
    \draw[fill] (2, -1.5) circle (3pt);
    \draw[fill] (3,0) circle (3pt);

    %Labels the tensor nodes.
    \node[anchor = south west] at (2,1.5) {$2$};
    \node[anchor = north] at (0,2) {$i=1$};
    \node[anchor = west] at (0,2.85) {$b_1$};
    \node[anchor = north west] at (-2, 1.5) {$n$}; 
    \node[anchor = south east] at (0, -2) {$5$};
    \node[anchor = west] at (3,0) {$3$};
    \node[anchor = south east] at (2, -1.5) {$4$};
    
    
\end{tikzpicture}
